Arc-Standard Spinal Parsing with Stack-LSTMs

We present a neural transition-based parser for spinal trees, a dependency representation of constituent trees. The parser uses Stack-LSTMs that compose constituent nodes with dependency-based derivations. In experiments, we show that this model adapts to different styles of dependency relations, but this choice has little effect for predicting constituent structure, suggesting that LSTMs induce useful states by themselves.

==> example-left.tex <==
%% 1 And        CC   *+S     0 ? ROOT+ROOT+S 0 s
%% 2 their      PRP$ *+NP+NP 1 ? S+*+NP      0 s
%% 3 suspicions NNS  *       2 ? NP+*+*      0 s
%% 4 of         IN   *+PP    2 ? NP+NP+PP    1 s
%% 5 each       DT   *+NP    4 ? PP+*+NP     0 s
%% 6 other      JJ   *       5 ? NP+*+*      0 s
%% 7 run        VBP  *+VP    1 ? S+*+VP      0 s
%% 8 deep       RB   *+ADVP  7 ? VP+*+ADVP   0 s
%% 9 .          .    *       1 ? S+*+*       0 s

\begin{dependency}[edge slant=15pt]
  
  \begin{deptext}[column sep=0.1cm]
    %nodes={draw=gray!60!black, shade, top color=gray!40}
    And \& their \& suspicions \& of \& each \& other \& run \& deep \& .\\
  \end{deptext}

  \spinenode{1}{1}{3}{S}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{1}) -- (spi-1-1);
  \spinenode{2}{1}{1}{NP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{2}) -- (spi-2-1);
  \spinenode{2}{2}{2}{NP}
  \draw [/depgraph/.cd, spinal/edge style] (spi-2-1) -- (spi-2-2);
  \spinenode{4}{1}{1.5}{PP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{4}) -- (spi-4-1);

  \spinenode{5}{1}{1}{NP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{5}) -- (spi-5-1);

  
  \spinenode{7}{1}{2}{VP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{7}) -- (spi-7-1);

  \spinenode{8}{1}{1}{ADVP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{8}) -- (spi-8-1);

  \spinetokedge[edge slant=100pt, hide label]{1}{1}{9}{{s}}{1}
  \spineedge[edge slant=20pt, hide label]{1}{1}{7}{1}{{s}}{0.9}
  \spineedge[edge slant=20pt, hide label]{1}{1}{2}{2}{{s}}{0.9}

  \spineedge[edge slant=20pt, hide label]{2}{2}{4}{1}{{s}}{1}

  \spineedge[edge slant=20pt, hide label]{7}{1}{8}{1}{{s}}{0.9}

  \spineedge[edge slant=20pt, hide label]{4}{1}{5}{1}{{s}}{1}    

  \spinetokedge[hide label]{2}{1}{3}{{s}}{0.9}
  \spinetokedge[hide label]{5}{1}{6}{{s}}{0.9}
  
  %% \spineedge[hide label]{7}{1}{8}{1}{{s}}{0.9}
  %% \spinetokedge[hide label]{7}{2}{9}{{s}}{0.9}

  %% \spinetokedge[hide label]{3}{1}{2}{{s}}{0.9}
  %% \spinetokedge[hide label]{6}{1}{5}{{s}}{0.9}

  %% \spineedge[hide label]{3}{2}{4}{1}{}{1}
  %% \spineedge[hide label]{4}{1}{6}{1}{}{1}
  
%  \depedge[edge below, edge slant=0pt]{7}{1}{s}
  
\end{dependency}



==> example-sd.tex <==
%% 1 And        CC   *      7 cc     S+VP+*      1 s
%% 2 their      PRP$ *      3 poss   NP+*+*      0 s
%% 3 suspicions NNS  *+NP   7 nsubj  S+VP+NP     1 s
%% 4 of         IN   *+PP   3 prep   NP+NP+PP    0 r
%% 5 each       DT   *      6 det    NP+*+*      0 s
%% 6 other      JJ   *+NP   4 pobj   PP+*+NP     0 s
%% 7 run        VBP  *+VP+S 0 root   ROOT+ROOT+S 0 s
%% 8 deep       RB   *+ADVP 7 advmod VP+*+ADVP   0 s
%% 9 .          .    *      7 punct  S+VP+*      1 s

\begin{dependency}[edge slant=15pt]
  
  \begin{deptext}[column sep=0.1cm]
    %nodes={draw=gray!60!black, shade, top color=gray!40}
    And \& their \& suspicions \& of \& each \& other \& run \& deep \& .\\
  \end{deptext}

  \spinenode{3}{1}{1}{NP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{3}) -- (spi-3-1);
  \spinenode{3}{2}{2}{NP}
  \draw [/depgraph/.cd, spinal/edge style] (spi-3-1) -- (spi-3-2);
  \spinenode{4}{1}{1.5}{PP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{4}) -- (spi-4-1);

  \spinenode{6}{1}{1}{NP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{6}) -- (spi-6-1);

  
  \spinenode{7}{1}{2}{VP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{7}) -- (spi-7-1);
  \spinenode{7}{2}{3}{S}
  \draw [/depgraph/.cd, spinal/edge style] (spi-7-1) -- (spi-7-2);

  \spinenode{8}{1}{1}{ADVP}
  \draw [/depgraph/.cd, spinal/edge style] (\wordref{1}{8}) -- (spi-8-1);

  \spinetokedge[edge slant=100pt, hide label]{7}{2}{1}{{s}}{0.9}
  \spineedge[edge slant=20pt, hide label]{7}{2}{3}{2}{{s}}{0.85}  
  \spineedge[hide label]{7}{1}{8}{1}{{s}}{0.9}
  \spinetokedge[hide label]{7}{2}{9}{{s}}{0.9}

  \spinetokedge[hide label]{3}{1}{2}{{s}}{0.9}
  \spinetokedge[hide label]{6}{1}{5}{{s}}{0.9}

  \spineedge[hide label]{3}{2}{4}{1}{}{1}
  \spineedge[hide label]{4}{1}{6}{1}{}{1}
  
%  \depedge[edge below, edge slant=0pt]{7}{1}{s}
  
\end{dependency}


